Dynamics of Information Diffusion and Social Sensing

Statistical inference using social sensors is an area that has witnessed remarkable progress and is relevant in applications including localizing events for targeted advertising, marketing, localization of natural disasters and predicting sentiment of investors in financial markets. This chapter presents a tutorial description of four important aspects of sensing-based information diffusion in social networks from a communications/signal processing perspective. First, diffusion models for information exchange in large scale social networks together with social sensing via social media networks such as Twitter is considered. Second, Bayesian social learning models and risk averse social learning is considered with applications in finance and online reputation systems. Third, the principle of revealed preferences arising in micro-economics theory is used to parse datasets to determine if social sensors are utility maximizers and then determine their utility functions. Finally, the interaction of social sensors with YouTube channel owners is studied using time series analysis methods. All four topics are explained in the context of actual experimental datasets from health networks, social media and psychological experiments. Also, algorithms are given that exploit the above models to infer underlying events based on social sensing. The overview, insights, models and algorithms presented in this chapter stem from recent developments in network science, economics and signal processing. At a deeper level, this chapter considers mean field dynamics of networks, risk averse Bayesian social learning filtering and quickest change detection, data incest in decision making over a directed acyclic graph of social sensors, inverse optimization problems for utility function estimation (revealed preferences) and statistical modeling of interacting social sensors in YouTube social networks.

==> figs/Channel6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.432in,
at={(0.758in,2.615in)},
scale only axis,
xmin=0,
xmax=3000,
minor y tick num={5},
minor grid style={dotted,line width=.2pt,draw=gray!50},
xlabel={Time [Days]},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=2000000,
minor x tick num={5},
each nth point=2, filter discard warning=false, unbounded coords=discard,
major grid style={line width=.2pt,draw=gray!50},
ylabel={Viewcount},
ymajorgrids,
yminorgrids,
ticklabel style = {font=\normalsize},
%grid style={dotted},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1\\
2	2\\
3	1\\
4	2\\
5	4\\
6	2\\
7	2\\
8	3\\
9	1\\
10	2\\
11	1\\
12	2\\
13	3\\
14	2\\
15	2\\
16	1\\
17	4\\
18	5\\
19	2\\
20	5\\
21	2\\
22	1\\
23	5\\
24	3\\
25	2\\
26	1\\
27	3\\
28	3\\
29	1\\
30	1\\
31	1\\
32	1\\
33	4\\
34	4\\
35	2\\
36	1\\
37	4\\
38	2\\
39	1\\
40	1\\
41	5\\
42	4\\
43	4\\
44	1\\
45	1\\
46	1\\
47	2\\
48	1\\
49	3\\
50	1\\
51	2\\
52	2\\
53	2\\
54	8\\
55	3\\
56	2\\
57	2\\
58	1\\
59	2\\
60	3\\
61	3\\
62	2\\
63	11\\
64	4\\
65	1\\
66	1\\
67	5\\
68	6\\
69	3\\
70	1\\
71	2\\
72	2\\
73	1\\
74	4\\
75	4\\
76	1\\
77	1\\
78	1\\
79	2\\
80	2\\
81	3\\
82	3\\
83	3\\
84	4\\
85	2\\
86	1\\
87	1\\
88	3\\
89	1\\
90	5\\
91	1\\
92	1\\
93	1\\
94	1\\
95	3\\
96	1\\
97	2\\
98	6\\
99	1\\
100	2\\
101	2\\
102	1\\
103	1\\
104	2\\
105	2\\
106	1\\
107	4\\
108	2\\
109	1\\
110	12\\
111	3\\
112	4\\
113	3\\
114	1\\
115	2\\
116	5\\
117	2\\
118	1\\
119	2\\
120	1\\
121	2\\
122	3\\
123	1\\
124	2\\
125	3\\
126	2\\
127	1\\
128	1\\
129	2\\
130	1\\
131	1\\
132	2\\
133	3\\
134	2\\
135	1\\
136	2\\
137	2\\
138	1\\
139	1\\
140	6\\
141	1\\
142	1\\
143	5\\
144	2\\
145	1\\
146	3\\
147	1\\
148	1\\
149	2\\
150	3\\
151	1\\
152	2\\
153	2\\
154	3\\
155	3\\
156	2\\
157	1\\
158	3\\
159	2\\
160	2\\
161	1\\
162	2\\
163	2\\
164	2\\
165	1\\
166	2\\
167	6\\
168	6\\
169	3\\
170	2\\
171	3\\
172	3\\
173	2\\
174	2\\
175	1\\
176	2\\
177	3\\
178	2\\
179	2\\
180	5\\
181	2\\
182	1\\
183	1\\
184	3\\
185	3\\
186	5\\
187	5\\
188	2\\
189	2\\
190	4\\
191	1\\
192	3\\
193	3\\
194	2\\
195	2\\
196	4\\
197	2\\
198	1\\
199	3\\
200	2\\
201	2\\
202	1\\
203	2\\
204	2\\
205	4\\
206	4\\
207	1\\
208	4\\
209	2\\
210	4\\
211	1\\
212	1\\
213	2\\
214	3\\
215	7\\
216	1\\
217	2\\
218	2\\
219	1\\
220	5\\
221	2\\
222	9\\
223	2\\
224	3\\
225	2\\
226	3\\
227	5\\
228	5\\
229	12\\
230	5\\
231	6\\
232	4\\
233	2\\
234	3\\
235	1\\
236	1\\
237	3\\
238	3\\
239	7\\
240	2\\
241	1\\
242	3\\
243	2\\
244	3\\
245	1\\
246	3\\
247	3\\
248	3\\
249	5\\
250	6\\
251	2\\
252	2\\
253	1\\
254	1\\
255	3\\
256	2\\
257	7\\
258	1\\
259	4\\
260	5\\
261	2\\
262	2\\
263	2\\
264	1\\
265	2\\
266	1\\
267	7\\
268	3\\
269	6\\
270	1\\
271	2\\
272	1\\
273	2\\
274	2\\
275	1\\
276	2\\
277	1\\
278	2\\
279	1\\
280	2\\
281	3\\
282	1\\
283	5\\
284	1\\
285	3\\
286	1\\
287	2\\
288	3\\
289	3\\
290	3\\
291	2\\
292	6\\
293	1\\
294	1\\
295	2\\
296	2\\
297	2\\
298	2\\
299	5\\
300	1\\
301	1\\
302	2\\
303	2\\
304	2\\
305	5\\
306	1\\
307	3\\
308	2\\
309	16\\
310	4\\
311	1\\
312	2\\
313	1\\
314	1\\
315	2\\
316	3\\
317	1\\
318	2\\
319	2\\
320	1\\
321	1\\
322	3\\
323	3\\
324	2\\
325	1\\
326	2\\
327	2\\
328	3\\
329	2\\
330	3\\
331	4\\
332	1\\
333	3\\
334	3\\
335	4\\
336	3\\
337	2\\
338	2\\
339	2\\
340	2\\
341	1\\
342	1\\
343	3\\
344	118\\
345	179\\
346	328\\
347	287\\
348	1687\\
349	4131\\
350	3552\\
351	2394\\
352	2636\\
353	10852\\
354	17216\\
355	20001\\
356	23446\\
357	37110\\
358	35414\\
359	38496\\
360	28187\\
361	27201\\
362	33749\\
363	36015\\
364	46028\\
365	47397\\
366	36393\\
367	38858\\
368	43005\\
369	44051\\
370	45425\\
371	48518\\
372	50512\\
373	54769\\
374	50525\\
375	55135\\
376	58155\\
377	51595\\
378	57854\\
379	76257\\
380	92395\\
381	90034\\
382	75365\\
383	60716\\
384	79770\\
385	75054\\
386	85157\\
387	97153\\
388	96166\\
389	82544\\
390	101524\\
391	94621\\
392	94175\\
393	99814\\
394	113072\\
395	143820\\
396	160999\\
397	145369\\
398	139019\\
399	137803\\
400	152894\\
401	264010\\
402	246956\\
403	220271\\
404	218195\\
405	244459\\
406	235671\\
407	252991\\
408	291622\\
409	285976\\
410	257459\\
411	220668\\
412	220315\\
413	227364\\
414	228603\\
415	290441\\
416	301039\\
417	278578\\
418	222210\\
419	208228\\
420	213033\\
421	232417\\
422	300294\\
423	287222\\
424	269393\\
425	318177\\
426	292817\\
427	292615\\
428	310379\\
429	337142\\
430	329161\\
431	284824\\
432	263962\\
433	269878\\
434	251240\\
435	204129\\
436	228501\\
437	217066\\
438	178872\\
439	177179\\
440	189363\\
441	173038\\
442	209213\\
443	242052\\
444	234978\\
445	232768\\
446	216651\\
447	218597\\
448	217656\\
449	210283\\
450	256417\\
451	268642\\
452	212990\\
453	191963\\
454	197267\\
455	211021\\
456	230789\\
457	247572\\
458	234596\\
459	205985\\
460	205860\\
461	210804\\
462	237748\\
463	288142\\
464	252474\\
465	253600\\
466	254257\\
467	225740\\
468	219188\\
469	239728\\
470	300321\\
471	356189\\
472	355014\\
473	322444\\
474	335244\\
475	340836\\
476	345545\\
477	371715\\
478	421820\\
479	407535\\
480	342181\\
481	347253\\
482	344054\\
483	364901\\
484	462812\\
485	498565\\
486	512255\\
487	498254\\
488	624763\\
489	721753\\
490	800878\\
491	854131\\
492	908718\\
493	853822\\
494	723670\\
495	718000\\
496	722399\\
497	711997\\
498	702384\\
499	845096\\
500	838210\\
501	767770\\
502	689117\\
503	796055\\
504	858702\\
505	790672\\
506	861485\\
507	872636\\
508	806160\\
509	754425\\
510	748712\\
511	774425\\
512	834268\\
513	887022\\
514	903465\\
515	931387\\
516	791738\\
517	843914\\
518	905902\\
519	1027625\\
520	986235\\
521	1000993\\
522	843445\\
523	809980\\
524	800898\\
525	842180\\
526	955723\\
527	1066951\\
528	1095088\\
529	968574\\
530	1021212\\
531	1047000\\
532	1196049\\
533	1263902\\
534	1388193\\
535	1414736\\
536	1047734\\
537	834873\\
538	883565\\
539	880867\\
540	802108\\
541	809488\\
542	818607\\
543	776373\\
544	773855\\
545	815072\\
546	787230\\
547	754615\\
548	717286\\
549	796905\\
550	787080\\
551	833291\\
552	858676\\
553	1006481\\
554	1170117\\
555	1120646\\
556	1194308\\
557	1123413\\
558	1219972\\
559	1113805\\
560	990105\\
561	876747\\
562	892972\\
563	906447\\
564	855027\\
565	807788\\
566	815618\\
567	792293\\
568	870887\\
569	855983\\
570	899361\\
571	857723\\
572	826245\\
573	941165\\
574	985227\\
575	992174\\
576	946016\\
577	1000968\\
578	972231\\
579	931737\\
580	862712\\
581	943283\\
582	883979\\
583	841452\\
584	888702\\
585	925139\\
586	920505\\
587	911464\\
588	986918\\
589	1006806\\
590	996857\\
591	1098651\\
592	1070222\\
593	1038529\\
594	988894\\
595	964450\\
596	1014188\\
597	1141176\\
598	1161850\\
599	1166249\\
600	1147422\\
601	1057521\\
602	1084011\\
603	1165668\\
604	1162820\\
605	1025070\\
606	898690\\
607	828201\\
608	861762\\
609	863108\\
610	970884\\
611	1015283\\
612	1052893\\
613	912360\\
614	836565\\
615	850975\\
616	823446\\
617	972361\\
618	1111491\\
619	1133833\\
620	850449\\
621	909460\\
622	860751\\
623	866092\\
624	879656\\
625	979532\\
626	896848\\
627	738589\\
628	701140\\
629	714649\\
630	725526\\
631	772261\\
632	881679\\
633	857669\\
634	705422\\
635	706563\\
636	730480\\
637	798729\\
638	899183\\
639	907786\\
640	962726\\
641	857437\\
642	861014\\
643	834853\\
644	762939\\
645	884403\\
646	1000759\\
647	979717\\
648	805283\\
649	718574\\
650	829784\\
651	917343\\
652	923907\\
653	1058885\\
654	1019716\\
655	751027\\
656	745331\\
657	779695\\
658	837990\\
659	918456\\
660	1011780\\
661	944030\\
662	767946\\
663	718206\\
664	767576\\
665	733413\\
666	786563\\
667	829270\\
668	823099\\
669	705218\\
670	651941\\
671	780051\\
672	787511\\
673	922157\\
674	1010945\\
675	940109\\
676	787336\\
677	818873\\
678	879187\\
679	869077\\
680	1027183\\
681	1075124\\
682	1016267\\
683	820903\\
684	805921\\
685	882975\\
686	942470\\
687	1101154\\
688	1092353\\
689	1042987\\
690	866530\\
691	832251\\
692	880319\\
693	847783\\
694	878241\\
695	869892\\
696	818923\\
697	600002\\
698	654730\\
699	649043\\
700	660255\\
701	718435\\
702	810398\\
703	809040\\
704	671760\\
705	637165\\
706	627944\\
707	621659\\
708	700489\\
709	776680\\
710	727240\\
711	624718\\
712	678348\\
713	695968\\
714	725764\\
715	774493\\
716	859102\\
717	929876\\
718	815115\\
719	837703\\
720	991037\\
721	853566\\
722	813520\\
723	894035\\
724	889799\\
725	898589\\
726	851616\\
727	853628\\
728	673879\\
729	904900\\
730	977041\\
731	959402\\
732	829365\\
733	797135\\
734	790779\\
735	797251\\
736	921806\\
737	974296\\
738	931635\\
739	784574\\
740	789810\\
741	756359\\
742	739286\\
743	876948\\
744	1003002\\
745	1000898\\
746	862012\\
747	771810\\
748	757020\\
749	771832\\
750	865146\\
751	962127\\
752	918914\\
753	737528\\
754	717998\\
755	726827\\
756	714261\\
757	810747\\
758	905261\\
759	857686\\
760	741627\\
761	805896\\
762	721095\\
763	699917\\
764	779162\\
765	895473\\
766	911196\\
767	873326\\
768	708709\\
769	781512\\
770	785074\\
771	867003\\
772	900882\\
773	880718\\
774	786659\\
775	663253\\
776	676357\\
777	673341\\
778	725928\\
779	800837\\
780	781074\\
781	680193\\
782	624315\\
783	610735\\
784	626898\\
785	774535\\
786	835810\\
787	773398\\
788	648247\\
789	630225\\
790	679104\\
791	693245\\
792	792172\\
793	899898\\
794	955282\\
795	977546\\
796	748284\\
797	787812\\
798	878259\\
799	868547\\
800	930254\\
801	822118\\
802	673689\\
803	651437\\
804	653492\\
805	622616\\
806	695242\\
807	27481\\
808	32290\\
809	497533\\
810	542161\\
811	545522\\
812	526251\\
813	630059\\
814	670195\\
815	657111\\
816	585429\\
817	556370\\
818	573609\\
819	629771\\
820	704954\\
821	675380\\
822	662866\\
823	762138\\
824	739500\\
825	669928\\
826	695711\\
827	717767\\
828	775836\\
829	766795\\
830	656807\\
831	610447\\
832	650636\\
833	545260\\
834	659440\\
835	716313\\
836	660196\\
837	571139\\
838	567006\\
839	577332\\
840	565263\\
841	700065\\
842	793529\\
843	728518\\
844	579692\\
845	564384\\
846	539321\\
847	530207\\
848	592932\\
849	719186\\
850	694691\\
851	584540\\
852	585026\\
853	572570\\
854	598902\\
855	663141\\
856	773549\\
857	731013\\
858	640589\\
859	610537\\
860	601478\\
861	628240\\
862	657616\\
863	735116\\
864	705537\\
865	596207\\
866	586781\\
867	607069\\
868	633348\\
869	662971\\
870	692874\\
871	676759\\
872	605132\\
873	624728\\
874	657193\\
875	743148\\
876	767538\\
877	827180\\
878	823342\\
879	798322\\
880	785698\\
881	713829\\
882	726602\\
883	784277\\
884	813806\\
885	833396\\
886	761813\\
887	764334\\
888	799126\\
889	807943\\
890	785205\\
891	814662\\
892	859009\\
893	777719\\
894	729968\\
895	798416\\
896	919255\\
897	1085439\\
898	1117255\\
899	1004185\\
900	895470\\
901	869613\\
902	836124\\
903	862145\\
904	916599\\
905	902582\\
906	878774\\
907	956995\\
908	1021197\\
909	1086991\\
910	1028463\\
911	915050\\
912	876253\\
913	908214\\
914	958389\\
915	891743\\
916	868451\\
917	957178\\
918	993928\\
919	935626\\
920	910763\\
921	890606\\
922	886527\\
923	786566\\
924	930751\\
925	1154674\\
926	1175491\\
927	1152002\\
928	1085172\\
929	1034630\\
930	1025849\\
931	1004030\\
932	1018735\\
933	1013657\\
934	1043163\\
935	998935\\
936	932774\\
937	896878\\
938	1016567\\
939	965041\\
940	901333\\
941	900420\\
942	875521\\
943	872599\\
944	877447\\
945	848502\\
946	901769\\
947	908820\\
948	909122\\
949	877038\\
950	869897\\
951	862734\\
952	880447\\
953	886936\\
954	922129\\
955	915188\\
956	889620\\
957	839568\\
958	875322\\
959	961385\\
960	888528\\
961	857520\\
962	857309\\
963	839161\\
964	767122\\
965	801325\\
966	817235\\
967	871127\\
968	878512\\
969	847788\\
970	789181\\
971	754848\\
972	793670\\
973	813250\\
974	891217\\
975	955649\\
976	896797\\
977	815288\\
978	754770\\
979	743269\\
980	754680\\
981	817245\\
982	964176\\
983	875932\\
984	737851\\
985	755516\\
986	769375\\
987	913284\\
988	955041\\
989	1115667\\
990	1002015\\
991	833677\\
992	803733\\
993	816181\\
994	926952\\
995	994157\\
996	1063699\\
997	1048522\\
998	857568\\
999	830973\\
1000	853525\\
1001	833443\\
1002	918869\\
1003	992227\\
1004	953350\\
1005	794370\\
1006	831430\\
1007	830144\\
1008	867373\\
1009	999857\\
1010	1114123\\
1011	1010646\\
1012	829581\\
1013	791121\\
1014	726626\\
1015	905638\\
1016	979297\\
1017	1063769\\
1018	1056648\\
1019	871541\\
1020	819658\\
1021	761248\\
1022	793364\\
1023	906971\\
1024	996277\\
1025	972760\\
1026	844625\\
1027	829388\\
1028	856365\\
1029	894013\\
1030	1044799\\
1031	1033732\\
1032	1042090\\
1033	957078\\
1034	880091\\
1035	812472\\
1036	862287\\
1037	1068572\\
1038	1178621\\
1039	1136811\\
1040	880933\\
1041	887162\\
1042	866496\\
1043	952504\\
1044	1064989\\
1045	1157963\\
1046	1119664\\
1047	902236\\
1048	903885\\
1049	900014\\
1050	930308\\
1051	965691\\
1052	1068465\\
1053	1012335\\
1054	867479\\
1055	871341\\
1056	890822\\
1057	883158\\
1058	963588\\
1059	1048249\\
1060	983487\\
1061	780948\\
1062	776446\\
1063	802572\\
1064	860756\\
1065	979045\\
1066	1133361\\
1067	1095510\\
1068	902698\\
1069	866620\\
1070	853763\\
1071	804019\\
1072	929391\\
1073	979553\\
1074	903111\\
1075	716711\\
1076	773595\\
1077	804540\\
1078	794784\\
1079	877428\\
1080	912507\\
1081	892070\\
1082	823174\\
1083	825245\\
1084	845556\\
1085	853843\\
1086	751129\\
1087	785965\\
1088	873726\\
1089	886164\\
1090	901020\\
1091	901995\\
1092	852223\\
1093	664892\\
1094	938393\\
1095	956585\\
1096	863299\\
1097	744454\\
1098	684744\\
1099	698902\\
1100	800151\\
1101	855881\\
1102	788432\\
1103	651453\\
1104	667558\\
1105	694583\\
1106	699596\\
1107	757466\\
1108	822798\\
1109	846126\\
1110	735060\\
1111	693120\\
1112	645669\\
1113	628806\\
1114	680338\\
1115	805114\\
1116	783013\\
1117	661628\\
1118	757251\\
1119	691760\\
1120	672693\\
1121	745343\\
1122	817423\\
1123	814479\\
1124	669706\\
1125	650819\\
1126	656350\\
1127	665621\\
1128	755137\\
1129	843892\\
1130	778101\\
1131	691619\\
1132	617368\\
1133	629811\\
1134	663018\\
1135	775643\\
1136	853512\\
1137	798550\\
1138	641245\\
1139	638604\\
1140	637506\\
1141	703085\\
1142	745095\\
1143	811332\\
1144	793709\\
1145	679335\\
1146	640115\\
1147	681212\\
1148	773462\\
1149	928951\\
1150	993565\\
1151	935674\\
1152	772937\\
1153	754507\\
1154	720086\\
1155	745502\\
1156	836146\\
1157	948224\\
1158	909501\\
1159	795651\\
1160	769202\\
1161	758566\\
1162	772173\\
1163	830275\\
1164	928894\\
1165	903538\\
1166	792968\\
1167	759342\\
1168	763373\\
1169	768627\\
1170	825411\\
1171	884548\\
1172	838109\\
1173	739534\\
1174	723349\\
1175	746131\\
1176	829194\\
1177	1231998\\
1178	1289750\\
1179	1385190\\
1180	1080804\\
1181	1214366\\
1182	1298639\\
1183	1510696\\
1184	1394521\\
1185	1748723\\
1186	1192562\\
1187	964753\\
1188	955843\\
1189	1019886\\
1190	1008421\\
1191	1030942\\
1192	1031613\\
1193	974243\\
1194	818651\\
1195	793213\\
1196	790161\\
1197	863448\\
1198	976415\\
1199	1041083\\
1200	983477\\
1201	814347\\
1202	780372\\
1203	770558\\
1204	854274\\
1205	914181\\
1206	843303\\
1207	835778\\
1208	810197\\
1209	762735\\
1210	761638\\
1211	943215\\
1212	1032440\\
1213	1032406\\
1214	934377\\
1215	809968\\
1216	802449\\
1217	859814\\
1218	853394\\
1219	908747\\
1220	1013847\\
1221	986961\\
1222	790693\\
1223	749940\\
1224	790737\\
1225	812093\\
1226	897854\\
1227	1039907\\
1228	998467\\
1229	830291\\
1230	789270\\
1231	740149\\
1232	719818\\
1233	770063\\
1234	859129\\
1235	861646\\
1236	720828\\
1237	702177\\
1238	739306\\
1239	807112\\
1240	875268\\
1241	883264\\
1242	922808\\
1243	872005\\
1244	788542\\
1245	768024\\
1246	794371\\
1247	802743\\
1248	878870\\
1249	876485\\
1250	836192\\
1251	866893\\
1252	779955\\
1253	810433\\
1254	875664\\
1255	900776\\
1256	886733\\
1257	815687\\
1258	774636\\
1259	798389\\
1260	847336\\
1261	1093842\\
1262	1064009\\
1263	1052553\\
1264	956289\\
1265	843021\\
1266	859930\\
1267	941818\\
1268	947114\\
1269	959702\\
1270	919582\\
1271	881530\\
1272	896183\\
1273	1420327\\
1274	1585877\\
1275	1698793\\
1276	1067674\\
1277	1073477\\
1278	935442\\
1279	931032\\
1280	882109\\
1281	907579\\
1282	1097664\\
1283	965271\\
1284	995720\\
1285	984022\\
1286	982160\\
1287	1047586\\
1288	1124517\\
1289	1127068\\
1290	1130922\\
1291	1103402\\
1292	1060326\\
1293	1047916\\
1294	1064574\\
1295	1049916\\
1296	1113671\\
1297	1086222\\
1298	1124032\\
1299	1090131\\
1300	1044640\\
1301	1003060\\
1302	1128256\\
1303	1471972\\
1304	1288036\\
1305	1263314\\
1306	1104504\\
1307	1127349\\
1308	1176350\\
1309	1187548\\
1310	1199728\\
1311	1211149\\
1312	1225807\\
1313	1273369\\
1314	1284079\\
1315	1290669\\
1316	1313540\\
1317	1348452\\
1318	1319822\\
1319	1402945\\
1320	1314352\\
1321	1220733\\
1322	584262\\
1323	1262251\\
1324	1431824\\
1325	1453636\\
1326	1444099\\
1327	1267746\\
1328	1279223\\
1329	1255525\\
1330	1251308\\
1331	1338274\\
1332	1394871\\
1333	1367335\\
1334	1217251\\
1335	1193796\\
1336	1224204\\
1337	1173553\\
1338	1198482\\
1339	1294251\\
1340	1364450\\
1341	1171170\\
1342	1047690\\
1343	1090508\\
1344	1078964\\
1345	1208253\\
1346	1329074\\
1347	1267586\\
1348	1012643\\
1349	978086\\
1350	997374\\
1351	1091493\\
1352	1274992\\
1353	1378668\\
1354	1307021\\
1355	1041254\\
1356	1009062\\
1357	991870\\
1358	1070183\\
1359	1263250\\
1360	1366968\\
1361	1271119\\
1362	975631\\
1363	935260\\
1364	1016761\\
1365	1019792\\
1366	1173623\\
1367	1287486\\
1368	1234310\\
1369	1012835\\
1370	991328\\
1371	1116427\\
1372	1105130\\
1373	1335706\\
1374	1499171\\
1375	1472192\\
1376	1139418\\
1377	1110788\\
1378	1059979\\
1379	1115845\\
1380	1293570\\
1381	1372957\\
1382	1309238\\
1383	1107081\\
1384	956967\\
1385	1050912\\
1386	1049746\\
1387	1225129\\
1388	1403995\\
1389	1345226\\
1390	1150943\\
1391	1146033\\
1392	1208719\\
1393	1204697\\
1394	1334140\\
1395	1397169\\
1396	1411842\\
1397	1197121\\
1398	1228306\\
1399	1188233\\
1400	1196923\\
1401	1414376\\
1402	1583763\\
1403	1580469\\
1404	1192259\\
1405	1130539\\
1406	1247469\\
1407	1381601\\
1408	1596395\\
1409	1639753\\
1410	1601543\\
1411	1331089\\
1412	1192601\\
1413	1214821\\
1414	1261517\\
1415	1479375\\
1416	1599651\\
1417	1533146\\
1418	1198087\\
1419	1189681\\
1420	1271106\\
1421	1300598\\
1422	1418632\\
1423	1606655\\
1424	1472944\\
1425	1143477\\
1426	1132770\\
1427	1141187\\
1428	1130993\\
1429	1263642\\
1430	1437096\\
1431	1372165\\
1432	1071870\\
1433	1094000\\
1434	1131389\\
1435	1264574\\
1436	1395893\\
1437	1484710\\
1438	1464860\\
1439	1276114\\
1440	1309505\\
1441	1446140\\
1442	1381879\\
1443	1438303\\
1444	1550964\\
1445	1477729\\
1446	1361247\\
1447	1449444\\
1448	1625033\\
1449	1467830\\
1450	1433500\\
1451	1165338\\
1452	1338079\\
1453	1448039\\
1454	1516679\\
1455	1428678\\
1456	1408350\\
1457	1352201\\
1458	1047656\\
1459	1507703\\
1460	1482053\\
1461	1390570\\
1462	1358459\\
1463	1453680\\
1464	1775183\\
1465	1768714\\
1466	1526283\\
1467	1284166\\
1468	1221944\\
1469	1159159\\
1470	1166312\\
1471	1304429\\
1472	1452687\\
1473	1400853\\
1474	1200361\\
1475	1117671\\
1476	1022001\\
1477	1003288\\
1478	1175199\\
1479	1352886\\
1480	1237186\\
1481	1023970\\
1482	1190014\\
1483	1045139\\
1484	1014952\\
1485	1158261\\
1486	1314476\\
1487	1214907\\
1488	965042\\
1489	934071\\
1490	939469\\
1491	989630\\
1492	1122890\\
1493	1333979\\
1494	1284019\\
1495	1213289\\
1496	1051341\\
1497	1029291\\
1498	955754\\
1499	1118924\\
1500	1257738\\
1501	1179241\\
1502	970039\\
1503	948165\\
1504	1011747\\
1505	1026657\\
1506	1158860\\
1507	1322880\\
1508	1220461\\
1509	1062572\\
1510	968705\\
1511	1023460\\
1512	1054843\\
1513	1216281\\
1514	1317717\\
1515	1437408\\
1516	1404368\\
1517	1137291\\
1518	1068702\\
1519	1136306\\
1520	1369952\\
1521	1489078\\
1522	1396316\\
1523	1107849\\
1524	1045743\\
1525	1053292\\
1526	1092882\\
1527	1275681\\
1528	1401771\\
1529	1265219\\
1530	1063284\\
1531	1048141\\
1532	1068018\\
1533	1066384\\
1534	1199725\\
1535	1345891\\
1536	1437202\\
1537	1274130\\
1538	1100678\\
1539	990315\\
1540	1052504\\
1541	1165045\\
1542	1218738\\
1543	1114500\\
1544	949958\\
1545	935301\\
1546	922347\\
1547	916195\\
1548	848836\\
1549	1065714\\
1550	1026478\\
1551	884293\\
1552	912153\\
1553	939443\\
1554	974733\\
1555	1042203\\
1556	1008439\\
1557	1039916\\
1558	1053809\\
1559	955608\\
1560	970185\\
1561	895198\\
1562	962315\\
1563	990817\\
1564	958681\\
1565	795194\\
1566	723167\\
1567	765418\\
1568	751302\\
1569	814080\\
1570	865319\\
1571	822300\\
1572	651292\\
1573	608877\\
1574	638331\\
1575	650182\\
1576	656078\\
1577	734754\\
1578	718282\\
1579	670552\\
1580	705874\\
1581	657059\\
1582	627840\\
1583	730751\\
1584	802940\\
1585	739513\\
1586	679163\\
1587	626774\\
1588	582871\\
1589	567296\\
1590	658466\\
1591	711529\\
1592	675196\\
1593	600919\\
1594	564499\\
1595	569346\\
1596	612876\\
1597	678276\\
1598	677588\\
1599	646767\\
1600	544926\\
1601	576844\\
1602	561282\\
1603	540675\\
1604	631715\\
1605	671773\\
1606	673654\\
1607	606053\\
1608	582544\\
1609	590244\\
1610	639148\\
1611	792726\\
1612	740199\\
1613	713532\\
1614	593923\\
1615	591348\\
1616	601444\\
1617	625468\\
1618	1049883\\
1619	1198346\\
1620	929448\\
1621	687709\\
1622	651782\\
1623	642548\\
1624	688984\\
1625	679449\\
1626	713372\\
1627	842114\\
1628	698494\\
1629	697783\\
1630	728336\\
1631	669070\\
1632	716460\\
1633	739325\\
1634	732589\\
1635	686635\\
1636	665121\\
1637	603741\\
1638	564042\\
1639	635071\\
1640	644478\\
1641	627246\\
1642	591933\\
1643	601186\\
1644	612900\\
1645	621844\\
1646	612325\\
1647	624646\\
1648	649533\\
1649	598843\\
1650	610650\\
1651	597796\\
1652	594308\\
1653	599736\\
1654	633324\\
1655	658856\\
1656	599774\\
1657	603576\\
1658	570875\\
1659	521672\\
1660	534806\\
1661	560857\\
1662	602014\\
1663	586812\\
1664	609806\\
1665	570548\\
1666	588292\\
1667	592069\\
1668	599012\\
1669	610196\\
1670	582770\\
1671	573186\\
1672	578227\\
1673	580457\\
1674	599990\\
1675	585663\\
1676	602450\\
1677	544626\\
1678	573696\\
1679	554501\\
1680	567638\\
1681	563622\\
1682	562698\\
1683	553363\\
1684	554501\\
1685	528976\\
1686	548548\\
1687	545758\\
1688	535844\\
1689	542484\\
1690	541371\\
1691	515499\\
1692	521611\\
1693	523601\\
1694	509912\\
1695	533211\\
1696	566247\\
1697	583661\\
1698	555407\\
1699	505585\\
1700	502912\\
1701	497608\\
1702	554686\\
1703	578229\\
1704	577346\\
1705	510621\\
1706	487374\\
1707	511518\\
1708	532415\\
1709	574370\\
1710	624963\\
1711	606529\\
1712	524334\\
1713	487353\\
1714	463864\\
1715	494264\\
1716	558958\\
1717	626404\\
1718	613490\\
1719	488615\\
1720	442987\\
1721	503892\\
1722	499520\\
1723	552399\\
1724	613355\\
1725	580084\\
1726	498176\\
1727	486520\\
1728	506368\\
1729	515627\\
1730	580172\\
1731	644795\\
1732	658760\\
1733	589802\\
1734	546953\\
1735	537725\\
1736	590090\\
1737	748084\\
1738	758547\\
1739	706627\\
1740	581450\\
1741	540041\\
1742	582138\\
1743	602879\\
1744	713011\\
1745	825348\\
1746	731075\\
1747	599799\\
1748	548110\\
1749	585448\\
1750	571968\\
1751	663506\\
1752	744287\\
1753	681529\\
1754	573654\\
1755	587496\\
1756	606351\\
1757	598877\\
1758	635244\\
1759	715006\\
1760	703113\\
1761	567627\\
1762	564462\\
1763	563650\\
1764	622168\\
1765	686255\\
1766	739501\\
1767	683647\\
1768	550934\\
1769	530046\\
1770	514414\\
1771	490575\\
1772	608475\\
1773	757979\\
1774	710392\\
1775	563247\\
1776	539048\\
1777	565977\\
1778	615523\\
1779	727504\\
1780	795330\\
1781	744165\\
1782	630410\\
1783	608411\\
1784	645720\\
1785	615140\\
1786	694807\\
1787	780389\\
1788	720592\\
1789	564498\\
1790	547525\\
1791	497856\\
1792	479019\\
1793	520903\\
1794	582718\\
1795	574761\\
1796	489306\\
1797	464467\\
1798	464950\\
1799	507140\\
1800	568253\\
1801	619643\\
1802	610978\\
1803	510869\\
1804	511661\\
1805	540747\\
1806	539501\\
1807	583345\\
1808	655038\\
1809	595672\\
1810	520260\\
1811	519518\\
1812	533681\\
1813	572152\\
1814	568921\\
1815	572739\\
1816	581490\\
1817	485990\\
1818	561972\\
1819	612048\\
1820	591857\\
1821	599403\\
1822	638664\\
1823	634372\\
1824	466690\\
1825	663737\\
1826	629423\\
1827	622000\\
1828	671545\\
1829	706557\\
1830	647713\\
1831	534767\\
1832	547589\\
1833	574255\\
1834	625167\\
1835	616654\\
1836	680984\\
1837	646419\\
1838	544680\\
1839	535274\\
1840	538235\\
1841	552876\\
1842	634259\\
1843	739316\\
1844	702828\\
1845	615772\\
1846	540816\\
1847	548265\\
1848	549018\\
1849	631267\\
1850	737210\\
1851	700902\\
1852	551420\\
1853	539150\\
1854	503348\\
1855	499885\\
1856	583414\\
1857	693633\\
1858	622872\\
1859	595384\\
1860	549330\\
1861	506215\\
1862	507716\\
1863	597231\\
1864	667941\\
1865	633760\\
1866	504804\\
1867	485684\\
1868	483622\\
1869	478296\\
1870	530958\\
1871	647400\\
1872	630033\\
1873	519605\\
1874	477378\\
1875	464200\\
1876	475009\\
1877	546867\\
1878	607432\\
1879	557211\\
1880	438986\\
1881	512672\\
1882	464036\\
1883	455040\\
1884	547268\\
1885	667917\\
1886	607461\\
1887	450251\\
1888	450969\\
1889	469817\\
1890	486041\\
1891	550418\\
1892	682543\\
1893	610083\\
1894	482663\\
1895	451516\\
1896	454543\\
1897	458943\\
1898	528584\\
1899	612974\\
1900	572116\\
1901	446348\\
1902	464591\\
1903	424235\\
1904	440804\\
1905	465511\\
1906	545531\\
1907	551086\\
1908	449438\\
1909	463622\\
1910	443337\\
1911	493907\\
1912	561208\\
1913	548785\\
1914	538179\\
1915	468605\\
1916	488937\\
1917	466649\\
1918	468109\\
1919	504071\\
1920	549800\\
1921	525155\\
1922	481488\\
1923	448268\\
1924	546679\\
1925	534575\\
1926	549850\\
1927	580997\\
1928	532751\\
1929	421372\\
1930	450160\\
1931	446705\\
1932	436587\\
1933	501925\\
1934	538086\\
1935	488859\\
1936	381633\\
1937	385259\\
1938	425152\\
1939	390356\\
1940	467535\\
1941	525535\\
1942	496403\\
1943	412574\\
1944	415247\\
1945	435712\\
1946	396794\\
1947	491116\\
1948	526337\\
1949	482173\\
1950	400649\\
1951	437657\\
1952	458547\\
1953	491342\\
1954	496752\\
1955	530819\\
1956	489171\\
1957	418239\\
1958	422810\\
1959	403931\\
1960	430061\\
1961	498298\\
1962	543990\\
1963	531866\\
1964	471272\\
1965	447049\\
1966	457755\\
1967	489437\\
1968	516977\\
1969	543185\\
1970	548486\\
1971	476241\\
1972	456566\\
1973	385316\\
1974	396067\\
1975	429426\\
1976	469665\\
1977	440180\\
1978	409212\\
1979	413104\\
1980	402148\\
1981	415215\\
1982	436536\\
1983	437937\\
1984	432882\\
1985	392203\\
1986	373281\\
1987	389918\\
1988	410856\\
1989	429557\\
1990	437929\\
1991	416044\\
1992	405429\\
1993	406243\\
1994	424072\\
1995	386416\\
1996	426713\\
1997	437551\\
1998	419840\\
1999	408596\\
2000	402516\\
2001	387226\\
2002	392342\\
2003	388574\\
2004	412380\\
2005	399631\\
2006	359690\\
2007	379004\\
2008	387582\\
2009	364935\\
2010	363258\\
2011	361938\\
2012	362175\\
2013	343869\\
2014	349351\\
2015	349864\\
2016	368926\\
2017	367083\\
2018	361321\\
2019	366783\\
2020	377702\\
2021	376221\\
2022	389648\\
2023	398394\\
2024	511608\\
2025	504322\\
2026	449806\\
2027	436060\\
2028	445237\\
2029	409037\\
2030	406663\\
2031	423568\\
2032	429291\\
2033	438692\\
2034	428707\\
2035	438464\\
2036	445579\\
2037	431084\\
2038	426314\\
2039	422484\\
2040	411746\\
2041	372720\\
2042	411210\\
2043	437301\\
2044	424460\\
2045	435771\\
2046	430867\\
2047	423373\\
2048	400538\\
2049	395026\\
2050	411992\\
2051	422203\\
2052	458072\\
2053	512049\\
2054	483412\\
2055	423385\\
2056	384269\\
2057	360761\\
2058	374762\\
2059	398926\\
2060	423737\\
2061	408306\\
2062	336060\\
2063	348448\\
2064	355980\\
2065	342257\\
2066	347188\\
2067	379487\\
2068	368316\\
2069	317141\\
2070	282862\\
2071	275005\\
2072	265871\\
2073	316378\\
2074	381931\\
2075	351640\\
2076	279901\\
2077	275492\\
2078	280295\\
2079	268184\\
2080	327013\\
2081	372623\\
2082	345582\\
2083	269969\\
2084	254189\\
2085	247180\\
2086	241842\\
2087	276001\\
2088	327799\\
2089	304219\\
2090	236299\\
2091	234886\\
2092	237601\\
2093	260047\\
2094	292137\\
2095	328494\\
2096	302401\\
2097	242332\\
2098	235361\\
2099	232500\\
2100	245814\\
2101	270693\\
2102	330812\\
2103	292846\\
2104	234506\\
2105	242657\\
2106	219191\\
2107	233533\\
2108	252097\\
2109	311942\\
2110	306349\\
2111	242325\\
2112	230308\\
2113	237049\\
2114	250586\\
2115	284249\\
2116	320216\\
2117	299714\\
2118	237233\\
2119	215930\\
2120	226838\\
2121	230629\\
2122	283188\\
2123	310782\\
2124	301647\\
2125	253749\\
2126	246107\\
2127	266260\\
2128	281320\\
2129	325246\\
2130	332807\\
2131	321366\\
2132	232260\\
2133	228960\\
2134	226768\\
2135	216087\\
2136	266838\\
2137	298382\\
2138	278929\\
2139	221542\\
2140	206048\\
2141	224368\\
2142	224510\\
2143	256751\\
2144	303948\\
2145	282818\\
2146	218035\\
2147	221714\\
2148	211496\\
2149	211978\\
2150	248689\\
2151	280492\\
2152	258669\\
2153	204687\\
2154	228820\\
2155	225074\\
2156	248798\\
2157	260566\\
2158	279999\\
2159	283160\\
2160	214592\\
2161	203427\\
2162	218161\\
2163	258995\\
2164	283359\\
2165	293969\\
2166	272364\\
2167	246712\\
2168	230782\\
2169	258771\\
2170	285633\\
2171	259455\\
2172	296949\\
2173	283774\\
2174	237402\\
2175	233890\\
2176	272611\\
2177	289380\\
2178	282444\\
2179	281946\\
2180	282425\\
2181	255295\\
2182	213216\\
2183	253384\\
2184	272021\\
2185	279294\\
2186	281439\\
2187	290791\\
2188	274059\\
2189	209101\\
2190	289291\\
2191	285900\\
2192	288827\\
2193	304184\\
2194	272584\\
2195	242674\\
2196	226436\\
2197	216416\\
2198	220251\\
2199	245509\\
2200	281941\\
2201	292918\\
2202	245646\\
2203	241893\\
2204	231363\\
2205	237695\\
2206	262751\\
2207	307407\\
2208	290068\\
2209	230739\\
2210	235651\\
2211	225344\\
2212	220906\\
2213	276211\\
2214	311227\\
2215	290416\\
2216	268097\\
2217	247525\\
2218	265413\\
2219	327922\\
2220	332557\\
2221	356600\\
2222	331392\\
2223	283053\\
2224	298294\\
2225	332176\\
2226	325625\\
2227	355185\\
2228	480418\\
2229	449452\\
2230	333562\\
2231	308633\\
2232	288026\\
2233	314410\\
2234	356452\\
2235	413808\\
2236	395213\\
2237	331969\\
2238	311573\\
2239	326503\\
2240	337926\\
2241	538267\\
2242	547819\\
2243	457021\\
2244	296282\\
2245	308504\\
2246	288960\\
2247	290243\\
2248	340921\\
2249	384709\\
2250	381819\\
2251	342217\\
2252	285782\\
2253	249467\\
2254	277995\\
2255	312793\\
2256	346563\\
2257	296647\\
2258	241973\\
2259	223629\\
2260	227773\\
2261	230279\\
2262	258580\\
2263	311025\\
2264	289630\\
2265	219641\\
2266	222268\\
2267	263680\\
2268	247441\\
2269	269473\\
2270	317486\\
2271	291729\\
2272	229388\\
2273	224260\\
2274	239869\\
2275	254727\\
2276	295116\\
2277	317734\\
2278	288411\\
2279	219656\\
2280	211638\\
2281	213012\\
2282	239416\\
2283	269865\\
2284	305686\\
2285	283451\\
2286	229210\\
2287	223070\\
2288	210850\\
2289	206586\\
2290	240817\\
2291	266204\\
2292	261550\\
2293	232447\\
2294	229564\\
2295	227400\\
2296	240060\\
2297	261349\\
2298	250191\\
2299	252281\\
2300	230293\\
2301	221506\\
2302	211753\\
2303	222807\\
2304	257146\\
2305	286138\\
2306	259388\\
2307	214326\\
2308	205859\\
2309	215745\\
2310	240720\\
2311	266407\\
2312	307998\\
2313	274402\\
2314	209896\\
2315	208033\\
2316	223247\\
2317	238335\\
2318	251354\\
2319	281750\\
2320	261538\\
2321	200718\\
2322	203799\\
2323	208721\\
2324	205462\\
2325	227834\\
2326	279405\\
2327	270464\\
2328	214289\\
2329	213300\\
2330	227424\\
2331	217829\\
2332	248267\\
2333	269759\\
2334	252644\\
2335	224165\\
2336	205978\\
2337	200046\\
2338	222751\\
2339	236527\\
2340	264068\\
2341	250495\\
2342	206354\\
2343	215817\\
2344	223161\\
2345	243939\\
2346	242699\\
2347	254599\\
2348	256848\\
2349	216669\\
2350	208537\\
2351	211082\\
2352	200076\\
2353	222923\\
2354	246213\\
2355	226339\\
2356	202005\\
2357	202398\\
2358	199585\\
2359	208251\\
2360	213865\\
2361	237021\\
2362	235006\\
2363	241821\\
2364	232934\\
2365	226890\\
2366	231027\\
2367	234151\\
2368	241716\\
2369	239521\\
2370	213883\\
2371	207228\\
2372	233725\\
2373	240872\\
2374	223455\\
2375	238811\\
2376	251919\\
2377	219546\\
2378	220207\\
2379	222902\\
2380	218450\\
2381	231679\\
2382	230132\\
2383	223460\\
2384	216964\\
2385	218375\\
2386	220665\\
2387	207351\\
2388	225137\\
2389	236380\\
2390	234520\\
2391	202265\\
2392	192089\\
2393	191847\\
2394	237002\\
2395	239711\\
2396	234801\\
2397	238397\\
2398	224730\\
2399	232062\\
2400	243428\\
2401	239036\\
2402	233925\\
2403	239220\\
2404	239037\\
2405	212327\\
2406	214036\\
2407	229592\\
2408	220849\\
2409	244430\\
2410	251886\\
2411	250580\\
2412	221654\\
2413	211488\\
2414	206367\\
2415	207426\\
2416	228529\\
2417	249590\\
2418	234238\\
2419	209966\\
2420	205778\\
2421	208911\\
2422	213732\\
2423	222221\\
2424	238872\\
2425	233115\\
2426	202123\\
2427	198072\\
2428	198587\\
2429	192449\\
2430	236201\\
2431	248179\\
2432	243383\\
2433	205128\\
2434	179567\\
2435	175852\\
2436	198686\\
2437	218883\\
2438	249056\\
2439	231174\\
2440	181267\\
2441	184575\\
2442	187418\\
2443	192200\\
2444	215222\\
2445	260945\\
2446	237112\\
2447	187653\\
2448	180637\\
2449	170789\\
2450	177767\\
2451	216016\\
2452	247809\\
2453	222992\\
2454	177728\\
2455	172505\\
2456	162654\\
2457	166238\\
2458	199103\\
2459	234765\\
2460	215441\\
2461	172053\\
2462	172556\\
2463	191649\\
2464	201240\\
2465	223330\\
2466	256874\\
2467	245573\\
2468	201295\\
2469	192291\\
2470	191908\\
2471	191714\\
2472	217520\\
2473	250609\\
2474	234564\\
2475	188162\\
2476	171648\\
2477	174676\\
2478	181095\\
2479	207834\\
2480	248304\\
2481	229059\\
2482	198531\\
2483	182403\\
2484	186574\\
2485	201318\\
2486	222242\\
2487	248724\\
2488	238839\\
2489	188865\\
2490	183027\\
2491	180861\\
2492	190212\\
2493	221747\\
2494	260575\\
2495	243719\\
2496	195325\\
2497	192984\\
2498	183374\\
2499	216389\\
2500	226229\\
2501	253220\\
2502	230104\\
2503	177880\\
2504	173864\\
2505	174772\\
2506	201947\\
2507	240260\\
2508	262732\\
2509	240636\\
2510	170603\\
2511	162718\\
2512	164807\\
2513	179976\\
2514	211648\\
2515	249588\\
2516	226146\\
2517	175151\\
2518	191308\\
2519	202679\\
2520	184547\\
2521	226286\\
2522	243575\\
2523	227936\\
2524	170370\\
2525	171627\\
2526	163233\\
2527	162469\\
2528	183226\\
2529	211867\\
2530	210025\\
2531	191098\\
2532	205936\\
2533	199318\\
2534	194332\\
2535	198356\\
2536	226376\\
2537	214331\\
2538	170747\\
2539	172942\\
2540	169383\\
2541	165537\\
2542	177389\\
2543	197515\\
2544	203131\\
2545	183596\\
2546	177121\\
2547	152896\\
2548	182808\\
2549	203632\\
2550	213183\\
2551	218581\\
2552	205948\\
2553	202255\\
2554	159822\\
2555	248216\\
2556	264735\\
2557	257291\\
2558	228560\\
2559	186233\\
2560	198813\\
2561	199913\\
2562	190240\\
2563	200310\\
2564	232875\\
2565	214848\\
2566	174026\\
2567	163780\\
2568	173423\\
2569	178762\\
2570	203020\\
2571	259804\\
2572	244239\\
2573	190271\\
2574	166380\\
2575	164085\\
2576	175998\\
2577	200916\\
2578	233773\\
2579	217766\\
2580	172085\\
2581	164930\\
2582	169914\\
2583	177366\\
2584	191350\\
2585	220909\\
2586	198458\\
2587	200780\\
2588	169191\\
2589	158157\\
2590	159020\\
2591	185522\\
2592	211801\\
2593	194924\\
2594	157531\\
2595	153372\\
2596	169148\\
2597	178372\\
2598	217228\\
2599	224488\\
2600	210641\\
2601	181141\\
2602	176751\\
2603	169405\\
2604	171262\\
2605	190788\\
2606	214249\\
2607	202405\\
2608	160013\\
2609	149575\\
2610	154247\\
2611	154087\\
2612	166805\\
2613	195931\\
2614	186972\\
2615	141453\\
2616	138495\\
2617	137605\\
2618	161181\\
2619	180698\\
2620	201134\\
2621	171255\\
2622	147721\\
2623	140505\\
2624	148051\\
2625	169839\\
2626	196948\\
2627	182877\\
2628	145392\\
2629	133732\\
2630	141333\\
2631	144332\\
2632	170673\\
2633	192106\\
2634	178101\\
2635	163048\\
2636	155935\\
2637	155693\\
2638	154456\\
2639	171531\\
2640	195326\\
2641	187509\\
2642	157154\\
2643	169149\\
2644	181034\\
2645	176655\\
2646	196705\\
2647	190116\\
2648	193246\\
2649	179790\\
2650	167016\\
2651	169331\\
2652	184209\\
2653	200956\\
2654	218254\\
2655	192961\\
2656	176436\\
2657	158917\\
2658	141473\\
2659	145814\\
2660	179924\\
2661	209152\\
2662	189093\\
2663	144041\\
2664	134428\\
2665	140232\\
2666	143552\\
2667	173068\\
2668	210273\\
2669	195106\\
2670	149530\\
2671	144796\\
2672	142077\\
2673	150921\\
2674	188576\\
2675	213558\\
2676	209834\\
2677	169617\\
2678	155936\\
2679	164857\\
2680	160974\\
2681	188598\\
2682	224511\\
2683	205869\\
2684	185140\\
2685	171409\\
2686	166929\\
2687	171238\\
2688	205073\\
2689	238136\\
2690	212788\\
2691	169170\\
2692	182131\\
2693	183018\\
2694	188162\\
2695	205242\\
2696	231080\\
2697	231615\\
2698	227479\\
2699	193216\\
2700	187261\\
2701	184460\\
2702	210435\\
2703	237655\\
2704	212926\\
2705	173858\\
2706	174236\\
2707	169436\\
2708	179962\\
2709	240124\\
2710	229976\\
};
\end{axis}

\begin{axis}[%
width=3.5in,
height=1.432in,
at={(0.758in,0.542in)},
scale only axis,
xmin=0,
xmax=3000,
minor y tick num={5},
minor grid style={dotted,line width=.2pt,draw=gray!50},
xlabel={Time [Days]},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=8000,
minor x tick num={5},
each nth point=2, filter discard warning=false, unbounded coords=discard,
major grid style={line width=.2pt,draw=gray!50},
ylabel={Subscribers},
ymajorgrids,
yminorgrids,
ticklabel style = {font=\normalsize},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	402\\
630	359\\
631	377\\
632	479\\
633	531\\
634	377\\
635	378\\
636	437\\
637	441\\
638	456\\
639	558\\
640	578\\
641	530\\
642	531\\
643	518\\
644	381\\
645	410\\
646	529\\
647	500\\
648	397\\
649	378\\
650	516\\
651	631\\
652	493\\
653	553\\
654	639\\
655	397\\
656	459\\
657	484\\
658	467\\
659	484\\
660	580\\
661	601\\
662	437\\
663	398\\
664	407\\
665	395\\
666	445\\
667	423\\
668	494\\
669	396\\
670	414\\
671	490\\
672	412\\
673	492\\
674	518\\
675	488\\
676	373\\
677	360\\
678	376\\
679	384\\
680	422\\
681	427\\
682	458\\
683	331\\
684	325\\
685	406\\
686	452\\
687	393\\
688	490\\
689	499\\
690	392\\
691	418\\
692	415\\
693	374\\
694	392\\
695	414\\
696	454\\
697	320\\
698	315\\
699	343\\
700	322\\
701	357\\
702	394\\
703	439\\
704	373\\
705	355\\
706	377\\
707	347\\
708	310\\
709	373\\
710	402\\
711	331\\
712	359\\
713	407\\
714	398\\
715	424\\
716	459\\
717	537\\
718	445\\
719	535\\
720	570\\
721	598\\
722	450\\
723	560\\
724	561\\
725	607\\
726	539\\
727	600\\
728	365\\
729	585\\
730	733\\
731	707\\
732	511\\
733	472\\
734	511\\
735	459\\
736	481\\
737	553\\
738	597\\
739	439\\
740	513\\
741	464\\
742	434\\
743	428\\
744	568\\
745	542\\
746	452\\
747	443\\
748	451\\
749	431\\
750	448\\
751	530\\
752	549\\
753	380\\
754	380\\
755	392\\
756	392\\
757	374\\
758	443\\
759	460\\
760	374\\
761	396\\
762	328\\
763	354\\
764	366\\
765	438\\
766	456\\
767	351\\
768	299\\
769	389\\
770	384\\
771	425\\
772	414\\
773	425\\
774	349\\
775	329\\
776	349\\
777	349\\
778	375\\
779	364\\
780	417\\
781	320\\
782	362\\
783	313\\
784	353\\
785	393\\
786	396\\
787	400\\
788	314\\
789	275\\
790	318\\
791	309\\
792	313\\
793	361\\
794	441\\
795	328\\
796	354\\
797	391\\
798	416\\
799	429\\
800	415\\
801	439\\
802	330\\
803	345\\
804	348\\
805	348\\
806	342\\
807	123\\
808	117\\
809	276\\
810	300\\
811	293\\
812	234\\
813	255\\
814	309\\
815	290\\
816	294\\
817	284\\
818	297\\
819	493\\
820	487\\
821	529\\
822	493\\
823	530\\
824	646\\
825	570\\
826	530\\
827	484\\
828	596\\
829	599\\
830	402\\
831	431\\
832	426\\
833	448\\
834	486\\
835	571\\
836	522\\
837	439\\
838	476\\
839	538\\
840	459\\
841	573\\
842	683\\
843	637\\
844	488\\
845	497\\
846	511\\
847	441\\
848	503\\
849	606\\
850	563\\
851	481\\
852	504\\
853	538\\
854	529\\
855	513\\
856	573\\
857	630\\
858	518\\
859	518\\
860	530\\
861	501\\
862	573\\
863	610\\
864	576\\
865	463\\
866	477\\
867	534\\
868	533\\
869	519\\
870	550\\
871	567\\
872	507\\
873	492\\
874	514\\
875	569\\
876	576\\
877	677\\
878	663\\
879	596\\
880	626\\
881	531\\
882	597\\
883	602\\
884	624\\
885	683\\
886	573\\
887	529\\
888	567\\
889	563\\
890	555\\
891	609\\
892	715\\
893	602\\
894	589\\
895	664\\
896	732\\
897	730\\
898	762\\
899	750\\
900	614\\
901	640\\
902	658\\
903	653\\
904	887\\
905	660\\
906	666\\
907	801\\
908	827\\
909	843\\
910	749\\
911	691\\
912	679\\
913	691\\
914	729\\
915	649\\
916	611\\
917	668\\
918	709\\
919	704\\
920	695\\
921	712\\
922	685\\
923	544\\
924	722\\
925	982\\
926	800\\
927	935\\
928	833\\
929	741\\
930	683\\
931	714\\
932	747\\
933	687\\
934	841\\
935	737\\
936	738\\
937	700\\
938	677\\
939	576\\
940	578\\
941	635\\
942	561\\
943	617\\
944	618\\
945	524\\
946	538\\
947	565\\
948	597\\
949	547\\
950	518\\
951	526\\
952	542\\
953	580\\
954	634\\
955	563\\
956	422\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	73\\
966	420\\
967	409\\
968	424\\
969	416\\
970	379\\
971	418\\
972	485\\
973	469\\
974	471\\
975	505\\
976	497\\
977	459\\
978	411\\
979	385\\
980	416\\
981	410\\
982	579\\
983	485\\
984	452\\
985	442\\
986	428\\
987	456\\
988	452\\
989	491\\
990	478\\
991	379\\
992	376\\
993	403\\
994	472\\
995	416\\
996	485\\
997	473\\
998	370\\
999	346\\
1000	384\\
1001	378\\
1002	400\\
1003	445\\
1004	462\\
1005	369\\
1006	367\\
1007	464\\
1008	472\\
1009	497\\
1010	575\\
1011	535\\
1012	385\\
1013	447\\
1014	380\\
1015	395\\
1016	439\\
1017	453\\
1018	541\\
1019	394\\
1020	375\\
1021	362\\
1022	346\\
1023	422\\
1024	463\\
1025	457\\
1026	351\\
1027	378\\
1028	421\\
1029	376\\
1030	463\\
1031	482\\
1032	484\\
1033	451\\
1034	425\\
1035	363\\
1036	374\\
1037	487\\
1038	596\\
1039	548\\
1040	390\\
1041	447\\
1042	404\\
1043	442\\
1044	462\\
1045	517\\
1046	574\\
1047	438\\
1048	418\\
1049	423\\
1050	432\\
1051	414\\
1052	501\\
1053	448\\
1054	397\\
1055	384\\
1056	366\\
1057	408\\
1058	410\\
1059	477\\
1060	467\\
1061	347\\
1062	353\\
1063	552\\
1064	1056\\
1065	763\\
1066	756\\
1067	655\\
1068	556\\
1069	552\\
1070	485\\
1071	466\\
1072	554\\
1073	556\\
1074	503\\
1075	445\\
1076	420\\
1077	490\\
1078	509\\
1079	458\\
1080	489\\
1081	484\\
1082	418\\
1083	473\\
1084	466\\
1085	456\\
1086	398\\
1087	392\\
1088	438\\
1089	473\\
1090	469\\
1091	528\\
1092	459\\
1093	351\\
1094	462\\
1095	553\\
1096	457\\
1097	411\\
1098	411\\
1099	378\\
1100	488\\
1101	538\\
1102	518\\
1103	424\\
1104	419\\
1105	450\\
1106	442\\
1107	434\\
1108	465\\
1109	473\\
1110	404\\
1111	361\\
1112	401\\
1113	372\\
1114	393\\
1115	498\\
1116	514\\
1117	399\\
1118	437\\
1119	393\\
1120	471\\
1121	405\\
1122	464\\
1123	454\\
1124	341\\
1125	393\\
1126	436\\
1127	424\\
1128	431\\
1129	494\\
1130	500\\
1131	459\\
1132	391\\
1133	389\\
1134	442\\
1135	465\\
1136	532\\
1137	495\\
1138	404\\
1139	361\\
1140	399\\
1141	355\\
1142	371\\
1143	411\\
1144	448\\
1145	306\\
1146	213\\
1147	442\\
1148	811\\
1149	797\\
1150	800\\
1151	815\\
1152	640\\
1153	606\\
1154	567\\
1155	524\\
1156	558\\
1157	626\\
1158	641\\
1159	574\\
1160	555\\
1161	513\\
1162	594\\
1163	559\\
1164	630\\
1165	660\\
1166	530\\
1167	498\\
1168	486\\
1169	496\\
1170	565\\
1171	655\\
1172	641\\
1173	550\\
1174	528\\
1175	536\\
1176	560\\
1177	669\\
1178	739\\
1179	768\\
1180	650\\
1181	607\\
1182	553\\
1183	570\\
1184	635\\
1185	677\\
1186	697\\
1187	613\\
1188	520\\
1189	562\\
1190	545\\
1191	601\\
1192	699\\
1193	659\\
1194	571\\
1195	553\\
1196	547\\
1197	642\\
1198	625\\
1199	653\\
1200	648\\
1201	555\\
1202	536\\
1203	524\\
1204	559\\
1205	580\\
1206	595\\
1207	573\\
1208	552\\
1209	511\\
1210	839\\
1211	1346\\
1212	1098\\
1213	991\\
1214	892\\
1215	722\\
1216	637\\
1217	653\\
1218	677\\
1219	591\\
1220	668\\
1221	691\\
1222	575\\
1223	531\\
1224	600\\
1225	593\\
1226	543\\
1227	625\\
1228	631\\
1229	534\\
1230	522\\
1231	471\\
1232	516\\
1233	514\\
1234	574\\
1235	560\\
1236	554\\
1237	487\\
1238	493\\
1239	614\\
1240	612\\
1241	575\\
1242	640\\
1243	612\\
1244	505\\
1245	533\\
1246	551\\
1247	437\\
1248	428\\
1249	483\\
1250	480\\
1251	786\\
1252	512\\
1253	352\\
1254	356\\
1255	571\\
1256	479\\
1257	380\\
1258	378\\
1259	372\\
1260	400\\
1261	461\\
1262	459\\
1263	514\\
1264	409\\
1265	420\\
1266	445\\
1267	427\\
1268	446\\
1269	1320\\
1270	1025\\
1271	1045\\
1272	853\\
1273	1139\\
1274	2213\\
1275	1572\\
1276	1082\\
1277	972\\
1278	922\\
1279	850\\
1280	787\\
1281	732\\
1282	801\\
1283	758\\
1284	725\\
1285	732\\
1286	792\\
1287	710\\
1288	816\\
1289	729\\
1290	1013\\
1291	937\\
1292	1076\\
1293	965\\
1294	925\\
1295	977\\
1296	997\\
1297	920\\
1298	963\\
1299	943\\
1300	927\\
1301	867\\
1302	916\\
1303	975\\
1304	957\\
1305	998\\
1306	993\\
1307	934\\
1308	995\\
1309	930\\
1310	912\\
1311	925\\
1312	940\\
1313	903\\
1314	974\\
1315	992\\
1316	991\\
1317	977\\
1318	988\\
1319	1002\\
1320	969\\
1321	884\\
1322	484\\
1323	776\\
1324	1010\\
1325	1129\\
1326	1050\\
1327	990\\
1328	1056\\
1329	974\\
1330	955\\
1331	883\\
1332	990\\
1333	946\\
1334	851\\
1335	839\\
1336	923\\
1337	831\\
1338	858\\
1339	952\\
1340	965\\
1341	854\\
1342	885\\
1343	894\\
1344	813\\
1345	880\\
1346	928\\
1347	998\\
1348	817\\
1349	744\\
1350	890\\
1351	894\\
1352	948\\
1353	1061\\
1354	1024\\
1355	811\\
1356	770\\
1357	1042\\
1358	777\\
1359	835\\
1360	939\\
1361	865\\
1362	694\\
1363	698\\
1364	640\\
1365	700\\
1366	749\\
1367	799\\
1368	879\\
1369	660\\
1370	651\\
1371	674\\
1372	742\\
1373	800\\
1374	904\\
1375	938\\
1376	874\\
1377	813\\
1378	774\\
1379	889\\
1380	884\\
1381	853\\
1382	875\\
1383	771\\
1384	699\\
1385	810\\
1386	752\\
1387	843\\
1388	951\\
1389	1007\\
1390	803\\
1391	716\\
1392	815\\
1393	725\\
1394	771\\
1395	896\\
1396	793\\
1397	748\\
1398	737\\
1399	865\\
1400	847\\
1401	783\\
1402	946\\
1403	954\\
1404	772\\
1405	723\\
1406	752\\
1407	815\\
1408	855\\
1409	912\\
1410	923\\
1411	765\\
1412	725\\
1413	783\\
1414	970\\
1415	1045\\
1416	975\\
1417	948\\
1418	861\\
1419	754\\
1420	793\\
1421	776\\
1422	734\\
1423	872\\
1424	926\\
1425	690\\
1426	653\\
1427	745\\
1428	4367\\
1429	7468\\
1430	4471\\
1431	3309\\
1432	3045\\
1433	2528\\
1434	2369\\
1435	2129\\
1436	2296\\
1437	2223\\
1438	2512\\
1439	2106\\
1440	2295\\
1441	2447\\
1442	3026\\
1443	2527\\
1444	2329\\
1445	2291\\
1446	2144\\
1447	1539\\
1448	2177\\
1449	1991\\
1450	1839\\
1451	1610\\
1452	1862\\
1453	2413\\
1454	2119\\
1455	2893\\
1456	3203\\
1457	3061\\
1458	2382\\
1459	3011\\
1460	3573\\
1461	3340\\
1462	3161\\
1463	3077\\
1464	3177\\
1465	3417\\
1466	2855\\
1467	2940\\
1468	2767\\
1469	2734\\
1470	2854\\
1471	2914\\
1472	3181\\
1473	3317\\
1474	3100\\
1475	2775\\
1476	2605\\
1477	2403\\
1478	2263\\
1479	2456\\
1480	2687\\
1481	2271\\
1482	2520\\
1483	2560\\
1484	2663\\
1485	2696\\
1486	2909\\
1487	2855\\
1488	2586\\
1489	2585\\
1490	2459\\
1491	2640\\
1492	2761\\
1493	3045\\
1494	2890\\
1495	2772\\
1496	2557\\
1497	3118\\
1498	3218\\
1499	2456\\
1500	2628\\
1501	2750\\
1502	2372\\
1503	2187\\
1504	2175\\
1505	2105\\
1506	2107\\
1507	2287\\
1508	2225\\
1509	2109\\
1510	2043\\
1511	1973\\
1512	2043\\
1513	2127\\
1514	2220\\
1515	2114\\
1516	1898\\
1517	1981\\
1518	1880\\
1519	1955\\
1520	2149\\
1521	2347\\
1522	2301\\
1523	2007\\
1524	1943\\
1525	1939\\
1526	1980\\
1527	2004\\
1528	2264\\
1529	2108\\
1530	1905\\
1531	1865\\
1532	1788\\
1533	1811\\
1534	1864\\
1535	2079\\
1536	2080\\
1537	1985\\
1538	1791\\
1539	1855\\
1540	1876\\
1541	1880\\
1542	2171\\
1543	1973\\
1544	1925\\
1545	2030\\
1546	1766\\
1547	1838\\
1548	1708\\
1549	2017\\
1550	1837\\
1551	1854\\
1552	1899\\
1553	1835\\
1554	1907\\
1555	1783\\
1556	1779\\
1557	1855\\
1558	1898\\
1559	1998\\
1560	1915\\
1561	1919\\
1562	1736\\
1563	1837\\
1564	1930\\
1565	1708\\
1566	1701\\
1567	1563\\
1568	1669\\
1569	1526\\
1570	1635\\
1571	1579\\
1572	1369\\
1573	1286\\
1574	1381\\
1575	1380\\
1576	1400\\
1577	1526\\
1578	1515\\
1579	1474\\
1580	1509\\
1581	1464\\
1582	1428\\
1583	1462\\
1584	1552\\
1585	1597\\
1586	1508\\
1587	1434\\
1588	1396\\
1589	1397\\
1590	1529\\
1591	1498\\
1592	1477\\
1593	1448\\
1594	1519\\
1595	1475\\
1596	1471\\
1597	1460\\
1598	1562\\
1599	1629\\
1600	1575\\
1601	1623\\
1602	1551\\
1603	1591\\
1604	1563\\
1605	1636\\
1606	1605\\
1607	1626\\
1608	1664\\
1609	1590\\
1610	1570\\
1611	1522\\
1612	1650\\
1613	1626\\
1614	1597\\
1615	1624\\
1616	1546\\
1617	1855\\
1618	2424\\
1619	2454\\
1620	2398\\
1621	2281\\
1622	2120\\
1623	1899\\
1624	1529\\
1625	1524\\
1626	1483\\
1627	1546\\
1628	1528\\
1629	1559\\
1630	1514\\
1631	1533\\
1632	1513\\
1633	1528\\
1634	1526\\
1635	1536\\
1636	1622\\
1637	1703\\
1638	1788\\
1639	825\\
1640	858\\
1641	848\\
1642	788\\
1643	830\\
1644	810\\
1645	754\\
1646	779\\
1647	761\\
1648	766\\
1649	732\\
1650	747\\
1651	797\\
1652	713\\
1653	697\\
1654	757\\
1655	768\\
1656	760\\
1657	755\\
1658	684\\
1659	672\\
1660	678\\
1661	633\\
1662	708\\
1663	644\\
1664	630\\
1665	685\\
1666	677\\
1667	682\\
1668	685\\
1669	676\\
1670	644\\
1671	675\\
1672	634\\
1673	717\\
1674	673\\
1675	636\\
1676	650\\
1677	633\\
1678	658\\
1679	633\\
1680	681\\
1681	659\\
1682	609\\
1683	590\\
1684	642\\
1685	611\\
1686	596\\
1687	559\\
1688	588\\
1689	564\\
1690	552\\
1691	479\\
1692	477\\
1693	522\\
1694	526\\
1695	534\\
1696	469\\
1697	517\\
1698	495\\
1699	473\\
1700	454\\
1701	480\\
1702	498\\
1703	528\\
1704	496\\
1705	462\\
1706	474\\
1707	463\\
1708	484\\
1709	494\\
1710	570\\
1711	567\\
1712	446\\
1713	550\\
1714	505\\
1715	536\\
1716	506\\
1717	566\\
1718	577\\
1719	504\\
1720	469\\
1721	635\\
1722	587\\
1723	631\\
1724	602\\
1725	526\\
1726	501\\
1727	469\\
1728	733\\
1729	959\\
1730	865\\
1731	901\\
1732	782\\
1733	768\\
1734	723\\
1735	656\\
1736	687\\
1737	766\\
1738	827\\
1739	767\\
1740	677\\
1741	617\\
1742	692\\
1743	672\\
1744	664\\
1745	806\\
1746	753\\
1747	656\\
1748	646\\
1749	605\\
1750	606\\
1751	703\\
1752	741\\
1753	735\\
1754	618\\
1755	648\\
1756	686\\
1757	614\\
1758	544\\
1759	654\\
1760	643\\
1761	502\\
1762	544\\
1763	500\\
1764	580\\
1765	616\\
1766	539\\
1767	649\\
1768	534\\
1769	526\\
1770	537\\
1771	454\\
1772	596\\
1773	706\\
1774	696\\
1775	570\\
1776	704\\
1777	1141\\
1778	770\\
1779	702\\
1780	753\\
1781	805\\
1782	643\\
1783	623\\
1784	640\\
1785	562\\
1786	674\\
1787	719\\
1788	717\\
1789	566\\
1790	577\\
1791	540\\
1792	575\\
1793	590\\
1794	637\\
1795	554\\
1796	546\\
1797	576\\
1798	598\\
1799	532\\
1800	590\\
1801	607\\
1802	658\\
1803	609\\
1804	659\\
1805	642\\
1806	682\\
1807	599\\
1808	627\\
1809	630\\
1810	509\\
1811	515\\
1812	573\\
1813	574\\
1814	546\\
1815	600\\
1816	568\\
1817	494\\
1818	528\\
1819	635\\
1820	754\\
1821	602\\
1822	571\\
1823	594\\
1824	473\\
1825	639\\
1826	700\\
1827	630\\
1828	633\\
1829	1651\\
1830	2453\\
1831	1952\\
1832	714\\
1833	690\\
1834	695\\
1835	669\\
1836	640\\
1837	593\\
1838	524\\
1839	476\\
1840	465\\
1841	492\\
1842	507\\
1843	603\\
1844	607\\
1845	515\\
1846	532\\
1847	516\\
1848	496\\
1849	479\\
1850	581\\
1851	629\\
1852	411\\
1853	408\\
1854	448\\
1855	451\\
1856	812\\
1857	703\\
1858	573\\
1859	778\\
1860	717\\
1861	536\\
1862	568\\
1863	801\\
1864	740\\
1865	570\\
1866	426\\
1867	434\\
1868	495\\
1869	441\\
1870	507\\
1871	619\\
1872	626\\
1873	549\\
1874	518\\
1875	462\\
1876	401\\
1877	440\\
1878	537\\
1879	458\\
1880	358\\
1881	363\\
1882	378\\
1883	383\\
1884	453\\
1885	562\\
1886	553\\
1887	405\\
1888	430\\
1889	447\\
1890	439\\
1891	494\\
1892	564\\
1893	524\\
1894	422\\
1895	401\\
1896	416\\
1897	450\\
1898	483\\
1899	503\\
1900	513\\
1901	454\\
1902	438\\
1903	409\\
1904	434\\
1905	452\\
1906	564\\
1907	518\\
1908	469\\
1909	417\\
1910	424\\
1911	454\\
1912	529\\
1913	519\\
1914	513\\
1915	477\\
1916	485\\
1917	493\\
1918	472\\
1919	522\\
1920	557\\
1921	585\\
1922	431\\
1923	440\\
1924	486\\
1925	480\\
1926	473\\
1927	560\\
1928	529\\
1929	486\\
1930	534\\
1931	496\\
1932	509\\
1933	493\\
1934	506\\
1935	485\\
1936	440\\
1937	462\\
1938	478\\
1939	432\\
1940	458\\
1941	533\\
1942	546\\
1943	441\\
1944	459\\
1945	456\\
1946	426\\
1947	499\\
1948	528\\
1949	532\\
1950	495\\
1951	448\\
1952	502\\
1953	522\\
1954	515\\
1955	569\\
1956	516\\
1957	447\\
1958	465\\
1959	429\\
1960	843\\
1961	1106\\
1962	589\\
1963	575\\
1964	518\\
1965	540\\
1966	527\\
1967	673\\
1968	620\\
1969	610\\
1970	580\\
1971	503\\
1972	442\\
1973	447\\
1974	426\\
1975	432\\
1976	529\\
1977	539\\
1978	482\\
1979	464\\
1980	523\\
1981	505\\
1982	491\\
1983	463\\
1984	481\\
1985	434\\
1986	425\\
1987	423\\
1988	469\\
1989	461\\
1990	475\\
1991	475\\
1992	514\\
1993	444\\
1994	482\\
1995	427\\
1996	478\\
1997	490\\
1998	490\\
1999	437\\
2000	450\\
2001	400\\
2002	393\\
2003	377\\
2004	420\\
2005	404\\
2006	333\\
2007	355\\
2008	408\\
2009	383\\
2010	391\\
2011	390\\
2012	405\\
2013	413\\
2014	380\\
2015	423\\
2016	430\\
2017	442\\
2018	401\\
2019	404\\
2020	417\\
2021	438\\
2022	464\\
2023	584\\
2024	584\\
2025	596\\
2026	542\\
2027	533\\
2028	531\\
2029	491\\
2030	522\\
2031	512\\
2032	530\\
2033	497\\
2034	481\\
2035	486\\
2036	462\\
2037	512\\
2038	500\\
2039	456\\
2040	508\\
2041	431\\
2042	504\\
2043	527\\
2044	469\\
2045	468\\
2046	509\\
2047	505\\
2048	463\\
2049	421\\
2050	491\\
2051	504\\
2052	558\\
2053	580\\
2054	539\\
2055	466\\
2056	443\\
2057	414\\
2058	463\\
2059	434\\
2060	532\\
2061	476\\
2062	347\\
2063	380\\
2064	416\\
2065	341\\
2066	339\\
2067	392\\
2068	393\\
2069	337\\
2070	315\\
2071	298\\
2072	323\\
2073	350\\
2074	424\\
2075	365\\
2076	299\\
2077	336\\
2078	322\\
2079	282\\
2080	329\\
2081	359\\
2082	356\\
2083	308\\
2084	297\\
2085	260\\
2086	251\\
2087	277\\
2088	350\\
2089	304\\
2090	260\\
2091	267\\
2092	261\\
2093	276\\
2094	283\\
2095	345\\
2096	313\\
2097	254\\
2098	251\\
2099	315\\
2100	276\\
2101	283\\
2102	381\\
2103	318\\
2104	252\\
2105	276\\
2106	273\\
2107	285\\
2108	277\\
2109	364\\
2110	361\\
2111	307\\
2112	254\\
2113	278\\
2114	296\\
2115	344\\
2116	333\\
2117	349\\
2118	264\\
2119	278\\
2120	280\\
2121	242\\
2122	352\\
2123	401\\
2124	343\\
2125	266\\
2126	261\\
2127	293\\
2128	307\\
2129	349\\
2130	362\\
2131	391\\
2132	315\\
2133	279\\
2134	305\\
2135	275\\
2136	285\\
2137	379\\
2138	359\\
2139	288\\
2140	253\\
2141	313\\
2142	308\\
2143	311\\
2144	364\\
2145	348\\
2146	304\\
2147	288\\
2148	298\\
2149	283\\
2150	288\\
2151	336\\
2152	304\\
2153	287\\
2154	280\\
2155	307\\
2156	280\\
2157	342\\
2158	356\\
2159	348\\
2160	288\\
2161	301\\
2162	245\\
2163	352\\
2164	359\\
2165	362\\
2166	373\\
2167	286\\
2168	312\\
2169	395\\
2170	392\\
2171	333\\
2172	350\\
2173	371\\
2174	337\\
2175	333\\
2176	314\\
2177	357\\
2178	353\\
2179	367\\
2180	377\\
2181	360\\
2182	296\\
2183	310\\
2184	364\\
2185	351\\
2186	343\\
2187	353\\
2188	366\\
2189	252\\
2190	313\\
2191	381\\
2192	351\\
2193	342\\
2194	372\\
2195	329\\
2196	289\\
2197	290\\
2198	316\\
2199	302\\
2200	355\\
2201	383\\
2202	342\\
2203	321\\
2204	336\\
2205	337\\
2206	303\\
2207	373\\
2208	367\\
2209	297\\
2210	313\\
2211	312\\
2212	312\\
2213	356\\
2214	339\\
2215	388\\
2216	324\\
2217	282\\
2218	297\\
2219	343\\
2220	347\\
2221	374\\
2222	392\\
2223	330\\
2224	369\\
2225	371\\
2226	397\\
2227	426\\
2228	533\\
2229	547\\
2230	366\\
2231	368\\
2232	331\\
2233	312\\
2234	335\\
2235	477\\
2236	438\\
2237	367\\
2238	359\\
2239	390\\
2240	415\\
2241	788\\
2242	768\\
2243	621\\
2244	388\\
2245	442\\
2246	338\\
2247	327\\
2248	381\\
2249	434\\
2250	429\\
2251	390\\
2252	325\\
2253	309\\
2254	347\\
2255	381\\
2256	445\\
2257	369\\
2258	309\\
2259	291\\
2260	314\\
2261	304\\
2262	356\\
2263	389\\
2264	369\\
2265	297\\
2266	339\\
2267	320\\
2268	298\\
2269	317\\
2270	339\\
2271	378\\
2272	315\\
2273	251\\
2274	324\\
2275	310\\
2276	366\\
2277	374\\
2278	359\\
2279	287\\
2280	235\\
2281	253\\
2282	258\\
2283	295\\
2284	317\\
2285	311\\
2286	271\\
2287	249\\
2288	260\\
2289	280\\
2290	261\\
2291	315\\
2292	283\\
2293	256\\
2294	273\\
2295	249\\
2296	274\\
2297	282\\
2298	263\\
2299	221\\
2300	244\\
2301	248\\
2302	231\\
2303	234\\
2304	256\\
2305	279\\
2306	267\\
2307	234\\
2308	209\\
2309	234\\
2310	274\\
2311	248\\
2312	301\\
2313	271\\
2314	219\\
2315	210\\
2316	231\\
2317	247\\
2318	247\\
2319	302\\
2320	259\\
2321	226\\
2322	211\\
2323	233\\
2324	249\\
2325	245\\
2326	306\\
2327	304\\
2328	229\\
2329	243\\
2330	258\\
2331	243\\
2332	240\\
2333	290\\
2334	239\\
2335	251\\
2336	227\\
2337	216\\
2338	247\\
2339	253\\
2340	261\\
2341	285\\
2342	224\\
2343	239\\
2344	216\\
2345	276\\
2346	242\\
2347	257\\
2348	224\\
2349	199\\
2350	220\\
2351	211\\
2352	213\\
2353	196\\
2354	250\\
2355	223\\
2356	205\\
2357	216\\
2358	195\\
2359	219\\
2360	226\\
2361	216\\
2362	259\\
2363	246\\
2364	246\\
2365	205\\
2366	214\\
2367	206\\
2368	215\\
2369	245\\
2370	191\\
2371	192\\
2372	204\\
2373	208\\
2374	208\\
2375	213\\
2376	194\\
2377	234\\
2378	193\\
2379	192\\
2380	171\\
2381	216\\
2382	245\\
2383	225\\
2384	207\\
2385	209\\
2386	232\\
2387	198\\
2388	219\\
2389	230\\
2390	255\\
2391	211\\
2392	210\\
2393	182\\
2394	254\\
2395	269\\
2396	234\\
2397	242\\
2398	258\\
2399	235\\
2400	294\\
2401	245\\
2402	236\\
2403	247\\
2404	233\\
2405	225\\
2406	236\\
2407	230\\
2408	198\\
2409	229\\
2410	227\\
2411	264\\
2412	214\\
2413	213\\
2414	222\\
2415	217\\
2416	214\\
2417	250\\
2418	214\\
2419	191\\
2420	182\\
2421	169\\
2422	185\\
2423	228\\
2424	221\\
2425	223\\
2426	214\\
2427	172\\
2428	181\\
2429	191\\
2430	197\\
2431	223\\
2432	217\\
2433	206\\
2434	192\\
2435	165\\
2436	189\\
2437	188\\
2438	194\\
2439	197\\
2440	169\\
2441	161\\
2442	177\\
2443	153\\
2444	197\\
2445	204\\
2446	214\\
2447	175\\
2448	166\\
2449	152\\
2450	155\\
2451	184\\
2452	192\\
2453	191\\
2454	154\\
2455	169\\
2456	132\\
2457	159\\
2458	174\\
2459	204\\
2460	181\\
2461	148\\
2462	146\\
2463	165\\
2464	157\\
2465	203\\
2466	214\\
2467	227\\
2468	172\\
2469	183\\
2470	158\\
2471	176\\
2472	211\\
2473	231\\
2474	210\\
2475	178\\
2476	178\\
2477	175\\
2478	186\\
2479	210\\
2480	214\\
2481	221\\
2482	154\\
2483	179\\
2484	160\\
2485	202\\
2486	203\\
2487	224\\
2488	211\\
2489	168\\
2490	168\\
2491	149\\
2492	152\\
2493	162\\
2494	250\\
2495	195\\
2496	162\\
2497	164\\
2498	237\\
2499	160\\
2500	174\\
2501	236\\
2502	182\\
2503	159\\
2504	158\\
2505	154\\
2506	191\\
2507	178\\
2508	235\\
2509	169\\
2510	132\\
2511	135\\
2512	167\\
2513	143\\
2514	176\\
2515	221\\
2516	198\\
2517	151\\
2518	170\\
2519	166\\
2520	169\\
2521	197\\
2522	212\\
2523	208\\
2524	158\\
2525	147\\
2526	141\\
2527	163\\
2528	178\\
2529	200\\
2530	172\\
2531	160\\
2532	163\\
2533	152\\
2534	180\\
2535	157\\
2536	179\\
2537	179\\
2538	132\\
2539	163\\
2540	138\\
2541	135\\
2542	140\\
2543	175\\
2544	180\\
2545	168\\
2546	162\\
2547	129\\
2548	141\\
2549	162\\
2550	187\\
2551	171\\
2552	172\\
2553	164\\
2554	141\\
2555	187\\
2556	216\\
2557	189\\
2558	201\\
2559	138\\
2560	161\\
2561	168\\
2562	155\\
2563	174\\
2564	180\\
2565	170\\
2566	130\\
2567	141\\
2568	83\\
2569	130\\
2570	131\\
2571	216\\
2572	188\\
2573	166\\
2574	133\\
2575	139\\
2576	150\\
2577	147\\
2578	159\\
2579	127\\
2580	149\\
2581	140\\
2582	126\\
2583	142\\
2584	147\\
2585	166\\
2586	173\\
2587	163\\
2588	115\\
2589	130\\
2590	147\\
2591	154\\
2592	157\\
2593	167\\
2594	132\\
2595	101\\
2596	120\\
2597	151\\
2598	182\\
2599	187\\
2600	171\\
2601	137\\
2602	132\\
2603	123\\
2604	148\\
2605	160\\
2606	164\\
2607	178\\
2608	143\\
2609	125\\
2610	132\\
2611	148\\
2612	137\\
2613	159\\
2614	146\\
2615	128\\
2616	117\\
2617	142\\
2618	121\\
2619	143\\
2620	159\\
2621	127\\
2622	105\\
2623	93\\
2624	93\\
2625	135\\
2626	129\\
2627	133\\
2628	108\\
2629	109\\
2630	121\\
2631	126\\
2632	134\\
2633	168\\
2634	137\\
2635	121\\
2636	131\\
2637	98\\
2638	121\\
2639	119\\
2640	137\\
2641	159\\
2642	105\\
2643	107\\
2644	128\\
2645	116\\
2646	125\\
2647	143\\
2648	150\\
2649	159\\
2650	126\\
2651	139\\
2652	126\\
2653	151\\
2654	186\\
2655	150\\
2656	137\\
2657	139\\
2658	111\\
2659	128\\
2660	140\\
2661	150\\
2662	165\\
2663	108\\
2664	108\\
2665	125\\
2666	131\\
2667	145\\
2668	157\\
2669	145\\
2670	122\\
2671	100\\
2672	117\\
2673	150\\
2674	152\\
2675	149\\
2676	166\\
2677	112\\
2678	127\\
2679	136\\
2680	108\\
2681	149\\
2682	173\\
2683	150\\
2684	150\\
2685	116\\
2686	125\\
2687	139\\
2688	144\\
2689	169\\
2690	147\\
2691	136\\
2692	147\\
2693	135\\
2694	146\\
2695	150\\
2696	161\\
2697	158\\
2698	163\\
2699	130\\
2700	142\\
2701	129\\
2702	145\\
2703	180\\
2704	152\\
2705	122\\
2706	134\\
2707	167\\
2708	167\\
2709	178\\
2710	161\\
};
\end{axis}
\end{tikzpicture}%

